Energy- and Thermal-Aware Resource Management on Mobile IoT Endpoints: A Survey

Energy-aware and thermal-aware management of computing resources on portable and mobile Internet-of-Things (IoT) endpoints is still practiced pillar by pillar: radios, processors, and flash are optimized in isolation, yet sealed system-on-chip (SoC) products share sleep states, interconnects, and thermal limits. Pillar-local joule or temperature gains therefore often disappear after integration, and published savings are frequently incomparable. This survey asks how radio, compute, and storage should be coordinated so that deep sleep remains reachable, and which reporting rules make endpoint energy and thermal claims comparable. We synthesize literature from roughly 2000 to early 2026 with three instruments: a five-phase wireless power anatomy for power-aware networking; a four-branch taxonomy for collective power--performance optimization under mixed regimes; and eight evaluation gates that separate energy outcome, control cost, thermal feasibility, and evidence quality. We qualify the radio-limited premise with compute-, storage-, and thermal-dominated counterexamples, compare modeling and monitoring families, treat thermal behaviour as a shared constraint by separating sensing interfaces, compact models, throttling actuators, and the short-peak versus sustained-throttling regimes that reverse room-temperature rankings, give an illustrative phase-budget example with a sensitivity check and a model-selection workflow, and close with open problems on composability and reproducible measurement. The intended readers work on sustainable computing, mobile systems, and embedded energy management.

==> figures/logic_framework_fig.tex <==
% Fig. logic_framework — inline TikZ (included from manuscript.tex)
\begin{tikzpicture}[
  font=\footnotesize,
  >=Stealth,
  arr/.style={->, draw=black!45, line width=0.45pt},
  badge/.style={circle, minimum size=6.5mm, inner sep=0pt,
                font=\scriptsize\bfseries, draw=black!45, line width=0.4pt},
  badgeL1/.style={badge, fill=blue!14},
  badgeL2/.style={badge, fill=orange!18},
  badgeL3/.style={badge, fill=blue!10},
  badgeL4/.style={badge, fill=gray!16},
  laybox/.style={rectangle, rounded corners=2.5pt, draw=black!50,
                 line width=0.4pt, align=center, inner sep=5pt},
  hubbox/.style={laybox, fill=orange!11, text width=4.2cm, minimum height=2.0cm},
  sidebox/.style={laybox, fill=green!7, text width=3.45cm, minimum height=1.8cm},
  spinebox/.style={laybox, fill=blue!5, text width=3.45cm, minimum height=1.7cm},
  banner/.style={laybox, fill=blue!6, text width=15.6cm, minimum height=1.0cm},
  footbox/.style={laybox, fill=gray!9, text width=15.6cm, minimum height=0.9cm},
  laytitle/.style={font=\small\bfseries, text=black!80, align=center}
]

% ----- Layer 1 -----
\node[badgeL1] (b1) at (0,0) {1};
\node[banner, right=2.5mm of b1, anchor=west] (l1) {%
  {\small\bfseries Layer 1: Mobile IoT context}\\[1pt]
  {\scriptsize Phones, wearables, gateway hubs \textbullet\ multi-RAT SoC \textbullet\ LPDDR \textbullet\ NAND}\\[0.5pt]
  {\scriptsize Sparse / always-on workloads \textbullet\ recharge, standby drift, thermal limits}};

% ----- Layer 2 -----
\node[laytitle, anchor=north] (t2) at ($(l1.south)+(0,-5mm)$)
  {{Layer 2: Default envelope, not a universal one}};

\node[hubbox, anchor=north] (comm) at ($(t2.south)+(0,-2mm)$) {%
  \textbf{Low-power communication}\\[1pt]
  {\scriptsize {Often the default envelope}}\\[0.5pt]
  {\scriptsize Sleep, tails, modem--AP coupling}};

\node[sidebox, left=2.5mm of comm] (comp) {%
  \textbf{Low-power compute}\\[1pt]
  {\scriptsize Coordination partner}\\[0.5pt]
  {\scriptsize Batching, DVFS, accelerators}};

\node[sidebox, right=2.5mm of comm] (stor) {%
  \textbf{Low-power storage}\\[1pt]
  {\scriptsize Coordination partner}\\[0.5pt]
  {\scriptsize NAND, FTL, OTA windows}};

\node[badgeL2] (b2) at (b1 |- comm) {2};

% ----- Layer 3 -----
\node[laytitle, anchor=north] (t3) at ($(comm.south)+(0,-5mm)$)
  {Layer 3: Shared methodological spine};

\node[spinebox, anchor=north] (tax) at ($(t3.south)+(0,-2mm)$) {%
  \textbf{Four-branch taxonomy}\\[1pt]
  {\scriptsize Async, sync}\\[0.5pt]
  {\scriptsize Frame-slotted, multi-RAT}};

\node[spinebox, left=2.5mm of tax] (ana) {%
  \textbf{Power anatomy}\\[1pt]
  {\scriptsize {Sec.~\ref{sec:comm_power}}}\\[0.5pt]
  {\scriptsize Sleep, idle, RX/TX, tails}};

\node[spinebox, right=2.5mm of tax] (gate) {%
  \textbf{Eight gates}\\[1pt]
  {\scriptsize {Sec.~\ref{sec:evaldim}}}\\[0.5pt]
  {\scriptsize Outcome, cost, truth}};

\node[badgeL3] (b3) at (b1 |- tax) {3};

% ----- Layer 4 -----
\node[footbox, anchor=north] (l4) at ($(tax.south)+(0,-5.5mm)$) {%
  {\small\bfseries Layer 4: Mechanism and evidence synthesis}\\[1pt]
  {\scriptsize {Pillar surveys (Secs.~\ref{sec:lpcomm}--\ref{sec:lpstore}): communication \textbullet\ compute \textbullet\ storage
  \ $\rightarrow$\ roadmap and conclusion (Secs.~\ref{sec:open_problems}--\ref{sec:conclusion})}}};

\node[badgeL4] (b4) at (b1 |- l4) {4};

% ----- Vertical flow -----
\coordinate (c1) at ($(l1.south)!0.5!(t2.north)$);
\draw[arr] (l1.south) -- (c1) -- (t2.north);
\draw[arr] (t2.south) -- (comm.north);

\coordinate (c2) at ($(comm.south)!0.5!(t3.north)$);
\draw[arr] (comm.south) -- (c2) -- (t3.north);

\coordinate (c3) at ($(t3.south)!0.5!(tax.north)$);
\draw[arr] (t3.south) -- (c3) -- (tax.north);

\draw[arr] (tax.south) -- (l4.north);

% ----- Cross-pillar couplings (Layer 2) -----
\draw[arr, bend left=12]
  (comp.east) to node[above, font=\scriptsize, inner sep=1pt, fill=white]
  {align} (comm.west);
\draw[arr, bend left=12]
  (stor.west) to node[above, font=\scriptsize, inner sep=1pt, fill=white]
  {persist} (comm.east);

% ----- Layer backgrounds -----
\begin{scope}[on background layer]
  \node[fit=(b1)(l1), fill=blue!4, rounded corners=3.5pt, inner sep=5pt, draw=none] {};
  \node[fit=(b2)(comp)(stor)(t2), fill=orange!4, rounded corners=3.5pt, inner sep=5pt, draw=none] {};
  \node[fit=(b3)(ana)(gate)(t3), fill=blue!3, rounded corners=3.5pt, inner sep=5pt, draw=none] {};
  \node[fit=(b4)(l4), fill=gray!5, rounded corners=3.5pt, inner sep=5pt, draw=none] {};
\end{scope}

\end{tikzpicture}

